Deep Learning for Uplink CSI-based Downlink Precoding in FDD massive MIMO Evaluated on Indoor Measurements

When operating massive multiple-input multiple-output (MIMO) systems with uplink (UL) and downlink (DL) channels at different frequencies (frequency division duplex (FDD) operation), acquisition of channel state information (CSI) for downlink precoding is a major challenge. Since, barring transceiver impairments, both UL and DL CSI are determined by the physical environment surrounding transmitter and receiver, it stands to reason that, for a static environment, a mapping from UL CSI to DL CSI may exist. First, we propose to use various neural network (NN)-based approaches that learn this mapping and provide baselines using classical signal processing. Second, we introduce a scheme to evaluate the performance and quality of generalization of all approaches, distinguishing between known and previously unseen physical locations. Third, we evaluate all approaches on a real-world indoor dataset collected with a 32-antenna channel sounder.

==> fig/dnn_architecture.tikz <==
\scalebox{0.9}{
    \begin{tikzpicture}
    	%\node (l1) [minimum width = 3cm, minimum height = 0.55cm, draw, thick, inner sep = 3pt] at (0, 0) {Flatten};
    	\node (l1) [minimum width = 3cm, minimum height = 0.55cm, draw, thick, inner sep = 3pt] at (0, 0) {1. Dense, ReLU};
    	\node (l2) [minimum width = 3cm, minimum height = 0.55cm, draw, thick, inner sep = 3pt, below = 0.5cm of l1] {2. Dense, ReLU};
    	\node (l3) [minimum width = 3cm, minimum height = 0.55cm, draw, thick, inner sep = 3pt, below = 0.5cm of l2] {3. Dense, ReLU};
    	\node (l4) [minimum width = 3cm, minimum height = 0.55cm, draw, thick, inner sep = 3pt, below = 0.5cm of l3] {4. Dense, Linear};
    	%\node (l6) [minimum width = 3cm, minimum height = 0.55cm, draw, thick, inner sep = 3pt, below = 0.5cm of l5] {Reshape};
    
    	\node [anchor = south] at ($(l1.north) + (0, 0.4)$) {\footnotesize $\mathbf H_\mathrm{U} \in \mathbb C^{32 \times 8}$};
    	\node [anchor = north] at ($(l4.south) + (0, -0.4)$) {$\mathbf w \in \mathbb C^{32}$};

    	\draw [-latex] ($(l1.north) + (0, 0.5)$) -- (l1) node[midway, inner sep = 0] (p0to1) {};
    	\draw [-latex] (l1) -- (l2) node[midway, inner sep = 0] (p1to2) {};
    	\draw [-latex] (l2) -- (l3) node[midway, inner sep = 0] (p2to3) {};
    	\draw [-latex] (l3) -- (l4) node[midway, inner sep = 0] (p3to4) {};
    	%\draw [-latex] (l4) -- (l5) node[midway, inner sep = 0] (p4to5) {};
    	%\draw [-latex] (l5) -- (l6) node[midway, inner sep = 0] (p5to6) {};
    	\draw [-latex] (l4) -- ($(l4.south) + (0, -0.5)$) node[midway, inner sep = 0] (p4to5) {};

    	%\draw [thick] ($(p0to1) + (-0.1, -0.05)$) -- ($(p0to1) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $32 \times 8 \times 2$};	
    	\draw [thick] ($(p0to1) + (-0.1, -0.05)$) -- ($(p0to1) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $512$};
    	\draw [thick] ($(p1to2) + (-0.1, -0.05)$) -- ($(p1to2) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $256$};
    	\draw [thick] ($(p2to3) + (-0.1, -0.05)$) -- ($(p2to3) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $128$};
    	\draw [thick] ($(p3to4) + (-0.1, -0.05)$) -- ($(p3to4) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $64$};
    	\draw [thick] ($(p4to5) + (-0.1, -0.05)$) -- ($(p4to5) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $64$};
    	%\draw [thick] ($(p6to7) + (-0.1, -0.05)$) -- ($(p6to7) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $32 \times 2$};

    % 	\node [red] at (0, 0) {\huge TODO};
    \end{tikzpicture}
}

==> fig/encoder_decoder_architecture.tex <==
\scalebox{0.9}{
    
    \begin{tikzpicture}
        
        \node (l1) [trapezium, draw, thick, align=center, trapezium angle=315, inner sep=2pt, minimum height=1cm]{Encoder\\(3 layers)};
        
        \node (l2) [align=center, below=0cm of l1]{Latent Space $\mathbf {\tilde x} \in \mathbb R^l$};

        \node (l3) [trapezium, draw, thick, align=center, trapezium angle=45, inner sep=2pt, below=0.65cm of l1, minimum height=1cm, minimum width=2cm]{Decoder\\(3 layers)};

        \node [anchor = south] at ($(l1.north) + (0, 0.4)$) {\footnotesize $\mathbf H_\mathrm{U} \in \mathbb C^{32 \times 8}$};
    	\node [anchor = north] at ($(l3.south) + (0, -0.4)$) {\footnotesize $\mathbf w \in \mathbb C^{32}$};

        \draw [-latex] ($(l1.north) + (0, 0.5)$) -- (l1) node[midway, inner sep = 0] (p0to1) {};
        \draw [-latex] (l3) -- ($(l3.south) + (0, -0.5)$) node[midway, inner sep = 0] (p3to4) {};

        \draw [thick] ($(p0to1) + (-0.1, -0.05)$) -- ($(p0to1) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $32 \times 8 \times 2$};	
        \draw [thick] ($(p3to4) + (-0.1, -0.05)$) -- ($(p3to4) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $32 \times 2$};

    \end{tikzpicture}
}


==> fig/principle.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep=0pt}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Subcarrier \(\displaystyle i\)},
xmin=0, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$\displaystyle |h_k|_\mathrm{dB} ~$\\in [dB]},
ymin=-7, ymax=22,
ytick style={color=black},
width = 9cm,
height = 3.5cm
]
\coordinate (ulout) at (axis cs: 4, 23);
\coordinate (dlin) at (axis cs: 28.5, 23);

\addplot [semithick, color0]
table {%
0 5.51467323303223
1 7.56160640716553
2 9.46484470367432
3 11.2736186981201
4 12.2431039810181
5 12.668436050415
6 13.234766960144
7 13.7960348129272
8 13.9980554580688
9 13.9161930084229
10 14.172887802124
11 14.7753992080688
12 15.2944555282593
13 15.7040843963623
14 15.4063968658447
15 14.3521137237549
16 13.2742042541504
17 13.1861419677734
18 14.0059671401978
19 15.0960683822632
20 16.0094051361084
21 16.6791706085205
22 16.9687824249268
23 16.686056137085
24 15.7873001098633
25 14.2530822753906
26 12.2657299041748
27 10.3525657653809
28 8.44262218475342
29 6.11608028411865
30 3.46515917778015
31 0.429587960243225
};
\addplot [semithick, color1]
table {%
0 5.9687876701355
1 9.40517234802246
2 11.90309715271
3 13.5179796218872
4 14.6545562744141
5 15.8320999145508
6 17.2203769683838
7 18.3889541625977
8 19.0345497131348
9 19.3316059112549
10 19.6033973693848
11 19.8374252319336
12 19.8529987335205
13 19.4127788543701
14 18.474365234375
15 17.2849407196045
16 16.149112701416
17 15.4935655593872
18 15.5392112731934
19 16.1328315734863
20 17.0595016479492
21 18.2214488983154
22 19.147045135498
23 19.5378589630127
24 19.4434585571289
25 18.9155025482178
26 18.0190486907959
27 16.6630821228027
28 14.6891765594482
29 11.8315830230713
30 7.93630695343018
31 2.99566888809204
};
\addplot [semithick, color2]
table {%
0 4.74969148635864
1 7.05569505691528
2 7.81426429748535
3 7.73635816574097
4 9.15751361846924
5 12.5151491165161
6 15.196925163269
7 16.6032085418701
8 17.142578125
9 17.2446384429932
10 17.0257320404053
11 16.551736831665
12 16.0040225982666
13 15.5084285736084
14 15.0479030609131
15 14.8385429382324
16 14.9574375152588
17 15.4007997512817
18 15.8686790466309
19 16.2534637451172
20 16.7423553466797
21 17.4983196258545
22 18.094518661499
23 18.1078681945801
24 17.6902008056641
25 16.9355316162109
26 15.6910696029663
27 13.7554779052734
28 11.0947036743164
29 7.60852718353271
30 3.16314649581909
31 -2.46352052688599
};
\addplot [semithick, color3]
table {%
0 7.15252304077148
1 9.6198673248291
2 11.8085117340088
3 13.3528881072998
4 13.7365379333496
5 13.1959915161133
6 13.2012424468994
7 14.5713920593262
8 16.4498443603516
9 18.0073471069336
10 19.2092208862305
11 19.9723606109619
12 20.1987438201904
13 20.0250797271729
14 19.5337009429932
15 18.8354454040527
16 17.9547023773193
17 17.1252250671387
18 16.1118030548096
19 14.8000535964966
20 13.6174945831299
21 13.5784292221069
22 14.5787057876587
23 15.3919906616211
24 15.7065477371216
25 16.1561222076416
26 16.4057559967041
27 15.9428586959839
28 14.5432167053223
29 12.2060985565186
30 9.06339645385742
31 4.88515901565552
};
\addplot [semithick, color4]
table {%
0 3.12303256988525
1 6.29311323165894
2 8.10167694091797
3 9.08381748199463
4 10.0892629623413
5 10.9249000549316
6 11.1171379089355
7 11.1466655731201
8 11.6355514526367
9 12.0409955978394
10 11.7296371459961
11 11.3409032821655
12 12.0867624282837
13 13.5787630081177
14 14.9799213409424
15 15.6692333221436
16 15.6989240646362
17 15.5000553131104
18 15.070294380188
19 14.1272344589233
20 12.3719596862793
21 10.1928958892822
22 8.52785682678223
23 8.34641361236572
24 8.64556694030762
25 9.13026809692383
26 9.58688831329346
27 9.55891704559326
28 9.04899215698242
29 8.05720806121826
30 6.07387590408325
31 2.62207651138306
};
\addplot [semithick, color5]
table {%
0 2.92177391052246
1 5.3701057434082
2 8.0789680480957
3 10.28466796875
4 11.3488302230835
5 11.8789558410645
6 12.3344411849976
7 12.3483610153198
8 12.0473775863647
9 12.0712890625
10 12.5924797058105
11 12.7658500671387
12 12.2563943862915
13 11.2813081741333
14 10.456470489502
15 11.1049747467041
16 12.4932308197021
17 13.5857315063477
18 14.3030300140381
19 15.0259971618652
20 15.6136856079102
21 15.6837425231934
22 15.1117181777954
23 13.9520416259766
24 12.6817188262939
25 11.4857788085938
26 10.1858816146851
27 8.55270290374756
28 6.14165353775024
29 2.34033298492432
30 -3.65897297859192
31 -9.67580127716064
};
\addplot [semithick, color6]
table {%
0 8.35159969329834
1 10.4987287521362
2 11.7967166900635
3 12.6604948043823
4 13.6938571929932
5 15.1138734817505
6 16.2306900024414
7 16.5048503875732
8 16.3132076263428
9 16.4309902191162
10 16.8563461303711
11 16.883373260498
12 16.3538074493408
13 15.5116271972656
14 15.1269416809082
15 15.1093378067017
16 15.2402229309082
17 15.9623832702637
18 17.199462890625
19 18.2372379302979
20 19.0569343566895
21 19.7214279174805
22 19.9049797058105
23 19.3483924865723
24 18.3588542938232
25 17.2030448913574
26 15.9664287567139
27 14.382963180542
28 11.8596086502075
29 8.04831123352051
30 3.82297015190125
31 1.02274072170258
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 8.20735931396484
1 10.127571105957
2 11.466383934021
3 12.4740905761719
4 13.1704559326172
5 13.5514240264893
6 14.0244235992432
7 15.0220146179199
8 16.2234153747559
9 17.170446395874
10 17.8138656616211
11 18.347827911377
12 19.0961742401123
13 19.7376270294189
14 19.9529685974121
15 19.7597770690918
16 19.2596244812012
17 18.7268543243408
18 17.9886474609375
19 16.8337860107422
20 15.6541261672974
21 14.9299468994141
22 14.7641468048096
23 14.7841186523438
24 14.8213481903076
25 14.980489730835
26 15.029501914978
27 14.6380805969238
28 13.5288333892822
29 11.5314092636108
30 8.39334678649902
31 3.93708920478821
};
\addplot [semithick, color7]
table {%
0 6.95583343505859
1 9.30172061920166
2 11.5024280548096
3 13.5266723632812
4 15.4094467163086
5 17.093391418457
6 18.3445606231689
7 19.0897197723389
8 19.5471496582031
9 20.0927810668945
10 20.6954765319824
11 21.0724754333496
12 20.8936977386475
13 20.1222324371338
14 18.8181171417236
15 17.3006992340088
16 15.8904476165771
17 14.9952297210693
18 15.2403469085693
19 16.5747222900391
20 18.0625801086426
21 19.1704864501953
22 19.7036914825439
23 19.8124084472656
24 19.7442493438721
25 19.3218021392822
26 18.2575607299805
27 16.285213470459
28 13.3325023651123
29 9.93216037750244
30 6.95822477340698
31 4.43142080307007
};
\addplot [semithick, color8]
table {%
0 6.08019781112671
1 8.59640502929688
2 10.3025550842285
3 11.7728414535522
4 13.2724189758301
5 14.4826679229736
6 15.0789089202881
7 15.0899906158447
8 14.6256055831909
9 13.5730247497559
10 11.9002933502197
11 10.4628858566284
12 11.3083066940308
13 13.5158672332764
14 15.4006843566895
15 16.470832824707
16 16.8023548126221
17 16.8246631622314
18 16.9259929656982
19 17.0596523284912
20 16.9481620788574
21 16.356632232666
22 15.2951049804688
23 14.1818609237671
24 13.1738433837891
25 11.4213600158691
26 8.91110038757324
27 7.89407920837402
28 8.46315288543701
29 8.3768310546875
30 7.12914371490479
31 4.76374816894531
};
\addplot [semithick, color0]
table {%
0 4.59593057632446
1 6.64773559570312
2 8.87932395935059
3 10.6143808364868
4 11.5470485687256
5 12.3020133972168
6 13.0738735198975
7 13.3325901031494
8 12.8946933746338
9 12.2911319732666
10 12.5475797653198
11 13.5316505432129
12 14.3981971740723
13 14.7740039825439
14 14.654727935791
15 14.5362615585327
16 14.5967578887939
17 14.7597522735596
18 14.799370765686
19 14.7754859924316
20 14.7625617980957
21 14.6027641296387
22 13.8408136367798
23 12.6069030761719
24 11.6796960830688
25 10.8488998413086
26 9.61992168426514
27 7.54973888397217
28 5.18452262878418
29 3.45706748962402
30 1.52578055858612
31 -1.35045981407166
};
\addplot [semithick, color1]
table {%
0 5.84984064102173
1 8.41128349304199
2 11.1040868759155
3 13.5357580184937
4 15.1471576690674
5 15.674654006958
6 15.4288539886475
7 15.0737228393555
8 15.0426845550537
9 15.4150981903076
10 16.2384033203125
11 17.1539154052734
12 17.8439826965332
13 18.0477256774902
14 18.0317039489746
15 18.0415630340576
16 17.9997291564941
17 18.0072021484375
18 18.1050910949707
19 18.1535568237305
20 18.0304431915283
21 17.4419746398926
22 16.5727272033691
23 16.0654430389404
24 15.6504821777344
25 14.8288135528564
26 14.0810346603394
27 13.7494945526123
28 13.2705488204956
29 12.1146955490112
30 10.0382518768311
31 6.84669971466064
};
\addplot [semithick, color2]
table {%
0 7.11182165145874
1 9.94393157958984
2 11.752082824707
3 12.5310649871826
4 12.5841827392578
5 13.1558456420898
6 14.5811376571655
7 16.0130443572998
8 16.9456062316895
9 17.3406066894531
10 17.3634986877441
11 17.124979019165
12 16.7577934265137
13 16.7375679016113
14 16.9058856964111
15 16.9321594238281
16 16.7496185302734
17 16.4407825469971
18 15.8991537094116
19 15.4846801757812
20 15.5962009429932
21 16.4703483581543
22 17.310173034668
23 17.4581871032715
24 17.1669750213623
25 16.9398326873779
26 16.4851207733154
27 15.3302621841431
28 13.4077949523926
29 10.7001895904541
30 7.08658123016357
31 2.06639719009399
};
\addplot [semithick, color3]
table {%
0 7.34726810455322
1 9.31097888946533
2 10.8507251739502
3 11.9506378173828
4 12.1761016845703
5 11.8681335449219
6 12.4608173370361
7 14.1000185012817
8 15.5490865707397
9 16.3951091766357
10 16.8196029663086
11 17.0653610229492
12 17.6141757965088
13 18.0732460021973
14 18.2158222198486
15 18.0365028381348
16 17.4905853271484
17 16.5452041625977
18 15.5216398239136
19 15.069598197937
20 15.3580617904663
21 16.1094264984131
22 16.891134262085
23 17.1907634735107
24 16.9494647979736
25 16.3118515014648
26 15.2414569854736
27 13.8237476348877
28 12.1105279922485
29 9.93499660491943
30 7.22505664825439
31 3.97677230834961
};
\addplot [semithick, color4]
table {%
0 6.15560340881348
1 8.62822151184082
2 10.9807739257812
3 12.9052076339722
4 14.4715576171875
5 15.791729927063
6 16.7883071899414
7 17.2047424316406
8 17.0298919677734
9 16.5100135803223
10 15.8518466949463
11 15.328498840332
12 15.3628215789795
13 15.6887092590332
14 16.1285343170166
15 16.4644546508789
16 16.4948997497559
17 16.4751453399658
18 16.7942333221436
19 17.3939437866211
20 17.9489936828613
21 18.1314163208008
22 17.7616577148438
23 16.9660511016846
24 16.14963722229
25 15.3463506698608
26 14.2136087417603
27 12.3750896453857
28 9.51499462127686
29 5.82561254501343
30 2.22194004058838
31 -1.18064618110657
};
\addplot [semithick, color5]
table {%
0 4.3498854637146
1 6.40763235092163
2 7.43409061431885
3 8.32724094390869
4 10.0104055404663
5 11.510534286499
6 12.2387504577637
7 12.0401430130005
8 11.8366355895996
9 12.8118314743042
10 14.2597208023071
11 15.3122911453247
12 15.8031597137451
13 15.8441047668457
14 16.0435848236084
15 16.7238388061523
16 17.2399101257324
17 17.443286895752
18 17.5545768737793
19 17.6362113952637
20 17.6798210144043
21 17.5404777526855
22 16.9656867980957
23 16.3236351013184
24 16.0045394897461
25 15.3568325042725
26 13.6875896453857
27 11.3879499435425
28 9.1560697555542
29 6.88714265823364
30 4.07050132751465
31 1.23376500606537
};
\addplot [semithick, color6]
table {%
0 1.74208307266235
1 2.67510795593262
2 3.68901824951172
3 4.77072238922119
4 6.12033367156982
5 8.92603206634521
6 12.0281610488892
7 14.2789611816406
8 15.7031631469727
9 16.6025161743164
10 17.0478687286377
11 16.9708786010742
12 16.1695537567139
13 14.6985330581665
14 12.7253580093384
15 10.5493354797363
16 9.24775314331055
17 9.8513011932373
18 10.6772060394287
19 11.4832134246826
20 12.5351314544678
21 13.7136363983154
22 14.5605373382568
23 14.7441673278809
24 14.4765872955322
25 14.0551424026489
26 13.2206611633301
27 11.76828956604
28 9.86838150024414
29 7.48389768600464
30 4.26195859909058
31 0.561493635177612
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 6.70492076873779
1 9.38761043548584
2 11.3179512023926
3 12.9617643356323
4 14.3223533630371
5 15.2842893600464
6 15.6991596221924
7 15.7713747024536
8 16.08544921875
9 16.6689834594727
10 17.2155208587646
11 17.4372177124023
12 17.2603721618652
13 17.165620803833
14 17.2581386566162
15 17.6349296569824
16 18.3842582702637
17 19.2093257904053
18 19.3850555419922
19 18.9251155853271
20 18.2075424194336
21 17.3632469177246
22 16.4768829345703
23 15.7988214492798
24 15.2427463531494
25 14.6319751739502
26 13.9575786590576
27 13.1048984527588
28 11.7966346740723
29 9.90600776672363
30 7.11640882492065
31 3.29149603843689
};
\addplot [semithick, color7]
table {%
0 3.41488718986511
1 4.57523393630981
2 6.33192825317383
3 9.31589221954346
4 12.1874313354492
5 14.3660068511963
6 15.9603986740112
7 16.9396514892578
8 17.2497711181641
9 16.9658966064453
10 16.4059276580811
11 15.8546781539917
12 15.3921184539795
13 14.5652027130127
14 12.7055473327637
15 9.40510368347168
16 3.18481826782227
17 1.87404811382294
18 8.2634744644165
19 11.6616764068604
20 13.5339059829712
21 14.6747255325317
22 15.2526998519897
23 15.3638553619385
24 15.0343332290649
25 14.3216018676758
26 13.0957183837891
27 11.1626634597778
28 8.42623138427734
29 4.96206188201904
30 0.76660692691803
31 -4.07523059844971
};
\addplot [semithick, color8]
table {%
0 5.85602712631226
1 8.88243198394775
2 10.6530323028564
3 11.4331045150757
4 11.6388378143311
5 11.9328546524048
6 12.2657346725464
7 12.1732797622681
8 11.8489980697632
9 11.6470127105713
10 11.9236860275269
11 12.4694023132324
12 12.9164505004883
13 13.1297359466553
14 13.4686422348022
15 14.1192474365234
16 14.9207582473755
17 15.5990009307861
18 15.7814502716064
19 15.5749835968018
20 15.2804040908813
21 15.2545175552368
22 15.2917900085449
23 15.0460453033447
24 14.3602046966553
25 13.04381275177
26 10.8966455459595
27 7.97416400909424
28 4.84397315979004
29 2.61608076095581
30 1.78368520736694
31 0.791098117828369
};
\addplot [semithick, color0]
table {%
0 6.29260444641113
1 8.6398458480835
2 11.2496585845947
3 13.7685480117798
4 15.3771982192993
5 16.024263381958
6 16.1580429077148
7 16.3054313659668
8 16.8138236999512
9 17.3497085571289
10 17.9475688934326
11 18.6135177612305
12 19.0985794067383
13 19.4194049835205
14 19.7644290924072
15 20.2299480438232
16 20.6230773925781
17 20.8343772888184
18 20.5851001739502
19 20.0624179840088
20 19.4682559967041
21 18.5297317504883
22 17.2452354431152
23 16.5582160949707
24 16.6392650604248
25 16.8668804168701
26 16.7644577026367
27 16.3165111541748
28 15.4132452011108
29 13.8009567260742
30 11.1776866912842
31 7.22240972518921
};
\addplot [semithick, color1]
table {%
0 4.8726544380188
1 7.85101318359375
2 10.32643699646
3 11.9446640014648
4 13.2793226242065
5 14.4549255371094
6 14.942608833313
7 14.7017307281494
8 14.4328536987305
9 14.4548778533936
10 14.553539276123
11 14.4378223419189
12 14.3891448974609
13 14.3489036560059
14 15.2100391387939
15 16.7291259765625
16 17.7067527770996
17 18.0783824920654
18 17.9652862548828
19 17.5033111572266
20 16.8476448059082
21 16.0404415130615
22 15.0777130126953
23 14.2665100097656
24 14.4195823669434
25 15.3449401855469
26 15.9158096313477
27 15.4351921081543
28 13.7960720062256
29 11.2537040710449
30 7.9288763999939
31 3.6036684513092
};
\addplot [semithick, color2]
table {%
0 5.02457666397095
1 7.5463981628418
2 9.09432601928711
3 10.2505493164062
4 11.4019355773926
5 12.2393379211426
6 12.4226322174072
7 12.1106128692627
8 12.2792568206787
9 12.8018283843994
10 12.7451410293579
11 12.0854778289795
12 11.3096055984497
13 11.5360841751099
14 12.9280261993408
15 14.4875431060791
16 15.6447563171387
17 16.50856590271
18 16.9666900634766
19 17.145393371582
20 17.2774333953857
21 17.2135925292969
22 16.8425922393799
23 16.4641933441162
24 15.8491897583008
25 14.8227348327637
26 13.3649787902832
27 11.6518707275391
28 9.36757659912109
29 6.50426006317139
30 3.85252594947815
31 1.46052813529968
};
\addplot [semithick, color3]
table {%
0 1.21653461456299
1 4.03085041046143
2 5.97831964492798
3 7.69782590866089
4 9.84847831726074
5 11.3935070037842
6 12.4901523590088
7 13.7629461288452
8 15.0915250778198
9 15.9374561309814
10 16.030179977417
11 15.5221481323242
12 14.8980350494385
13 14.5116815567017
14 14.8718376159668
15 15.6344337463379
16 16.1482543945312
17 16.2949409484863
18 15.9874496459961
19 15.2762641906738
20 14.3214893341064
21 13.4143180847168
22 13.2476940155029
23 13.8587379455566
24 14.4161434173584
25 14.6026020050049
26 14.0829925537109
27 12.8611640930176
28 10.9353923797607
29 8.32518005371094
30 5.07118225097656
31 1.69249880313873
};
\addplot [semithick, color4]
table {%
0 8.03032112121582
1 10.7809724807739
2 12.5497703552246
3 13.7657403945923
4 15.0643491744995
5 16.5015907287598
6 17.7110614776611
7 18.407922744751
8 18.6683006286621
9 18.7473697662354
10 18.7308464050293
11 18.6511859893799
12 18.7501544952393
13 18.6875858306885
14 18.3183555603027
15 17.8730792999268
16 17.505241394043
17 17.3140830993652
18 17.3686771392822
19 17.9384727478027
20 18.8095645904541
21 19.4547080993652
22 19.597225189209
23 19.3446578979492
24 19.0711498260498
25 18.6689872741699
26 17.6266117095947
27 15.8685121536255
28 13.6128520965576
29 10.9543228149414
30 7.42836761474609
31 3.02226543426514
};
\addplot [semithick, color5]
table {%
0 6.41326856613159
1 9.71979904174805
2 12.0581150054932
3 13.6486072540283
4 15.1190395355225
5 16.3424396514893
6 16.878303527832
7 16.7662944793701
8 16.5230598449707
9 16.3415641784668
10 16.2953052520752
11 16.6701488494873
12 16.905445098877
13 16.6872367858887
14 16.317699432373
15 16.0839576721191
16 16.190938949585
17 16.9414157867432
18 17.7025890350342
19 18.0373382568359
20 17.9882259368896
21 17.6680927276611
22 17.1591014862061
23 16.7019271850586
24 16.3891582489014
25 16.0314521789551
26 15.5817470550537
27 14.8658790588379
28 13.3935356140137
29 10.9660949707031
30 7.97046709060669
31 4.37822914123535
};
\addplot [semithick, color6]
table {%
0 6.33591747283936
1 10.4543485641479
2 13.4280033111572
3 15.503381729126
4 16.909460067749
5 17.967716217041
6 18.4038696289062
7 18.1021175384521
8 17.630184173584
9 17.3204612731934
10 17.0458850860596
11 16.6776828765869
12 16.3848266601562
13 16.6944236755371
14 17.680362701416
15 18.7965793609619
16 19.6336555480957
17 20.0314750671387
18 19.8747730255127
19 19.4224681854248
20 18.8611583709717
21 18.2882671356201
22 17.7258930206299
23 17.4196624755859
24 17.4572792053223
25 17.5292320251465
26 17.170316696167
27 16.0102443695068
28 13.931468963623
29 11.055778503418
30 7.54945039749146
31 3.56510019302368
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 7.5373101234436
1 10.7748184204102
2 13.033408164978
3 14.4945411682129
4 15.2211151123047
5 15.3912830352783
6 15.2490348815918
7 14.8490571975708
8 14.4015598297119
9 14.0649280548096
10 13.7976188659668
11 13.6519165039062
12 13.824182510376
13 14.4953680038452
14 15.4583654403687
15 16.4256019592285
16 17.1057052612305
17 17.5617065429688
18 17.7252521514893
19 17.6599655151367
20 17.2983779907227
21 16.7077941894531
22 16.008716583252
23 15.2715034484863
24 14.3591403961182
25 12.9630889892578
26 11.0359239578247
27 9.13325691223145
28 8.07870292663574
29 7.40931034088135
30 6.11204051971436
31 3.79009366035461
};
\addplot [semithick, color7]
table {%
0 -0.1877820789814
1 4.74430179595947
2 8.76802349090576
3 11.3661994934082
4 12.8419761657715
5 13.6590776443481
6 14.5732021331787
7 15.6190481185913
8 16.510778427124
9 16.9405536651611
10 16.764368057251
11 15.9959297180176
12 14.7943735122681
13 13.5328903198242
14 12.4757814407349
15 11.8863954544067
16 12.078296661377
17 12.7850570678711
18 13.0626430511475
19 12.9655113220215
20 13.0602722167969
21 13.3250350952148
22 13.4451665878296
23 13.2016668319702
24 12.6823310852051
25 12.0682621002197
26 11.5664291381836
27 10.7137823104858
28 9.21787929534912
29 6.96812868118286
30 3.56307029724121
31 -0.651968657970428
};
\addplot [semithick, color8]
table {%
0 3.78563737869263
1 4.84932422637939
2 5.98006153106689
3 7.7382698059082
4 9.26288032531738
5 10.6249799728394
6 12.5005235671997
7 14.2244815826416
8 15.2483749389648
9 15.8705720901489
10 16.541353225708
11 17.1700172424316
12 17.2566318511963
13 16.6581077575684
14 15.3187294006348
15 13.2875080108643
16 11.0856227874756
17 10.2463865280151
18 11.2150497436523
19 12.9450330734253
20 14.4450492858887
21 15.3264026641846
22 15.9038019180298
23 16.0540504455566
24 15.881383895874
25 15.4934778213501
26 14.8227519989014
27 13.7974014282227
28 12.1844882965088
29 9.62818431854248
30 5.93722438812256
31 1.52387166023254
};
\addplot [semithick, color0]
table {%
0 5.7232141494751
1 10.0136089324951
2 13.4429321289062
3 15.6783723831177
4 16.8883895874023
5 17.6353607177734
6 18.2835502624512
7 18.533561706543
8 18.5861682891846
9 18.8595314025879
10 19.315881729126
11 19.5995216369629
12 19.3594093322754
13 18.8543148040771
14 18.3491020202637
15 18.0428867340088
16 18.3266677856445
17 18.9963474273682
18 19.4924259185791
19 19.4855003356934
20 18.8652782440186
21 17.83616065979
22 16.8737201690674
23 16.5930843353271
24 17.0033111572266
25 17.2029571533203
26 16.6947727203369
27 15.4586296081543
28 13.5584774017334
29 11.0166606903076
30 7.79912042617798
31 3.49240732192993
};
\addplot [semithick, color1]
table {%
0 7.66521453857422
1 8.7564868927002
2 8.87915802001953
3 9.20269107818604
4 10.2280893325806
5 11.2805118560791
6 12.612663269043
7 14.0611639022827
8 15.1936130523682
9 16.0279960632324
10 16.7806015014648
11 17.510814666748
12 18.2543907165527
13 18.7752742767334
14 19.043773651123
15 18.9989738464355
16 18.360803604126
17 17.3268928527832
18 16.2512359619141
19 15.468168258667
20 14.9810991287231
21 14.37340259552
22 13.783221244812
23 13.5296201705933
24 13.5092372894287
25 13.6662683486938
26 13.8640966415405
27 13.7604274749756
28 12.9230117797852
29 11.1781711578369
30 8.21643924713135
31 4.12622547149658
};

\draw [fill=blue!80!green, opacity = 0.3] (axis cs:0, -10) rectangle (axis cs:8, 30);
\draw [fill=orange, opacity = 0.3] (axis cs:28, -10) rectangle (axis cs:29, 30);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={$\mathrm{arg}\left\{h_k\right\} ~$\\in [rad]},
ymin=-6.5, ymax=6.5,
ytick style={color=black},
width = 9cm,
height = 3.5cm,
xtick = {0, 7.75, 15.5, 23.25, 31},
xticklabels = {0, 8, 16, 24, 31},
extra x ticks = {0, 7.75, 15.5, 23.25, 31},
    extra tick style = {
        tick align=outside,
        tick pos=left,
        grid style={dotted,black}
    },
    extra x tick style = {
        tick label style = {yshift = -4mm},
        green!50!black
    },
    extra x tick labels={$- 25\,\mathrm{MHz}$, $ - 12.5\,\mathrm{MHz}$, $+0\,\mathrm{MHz}$, $+ 12.5\,\mathrm{MHz}$, $+ 25\,\mathrm{MHz}$},
]
\addplot [semithick, color0]
table {%
0 1.27472591400146
1 1.16671109199524
2 1.11516773700714
3 1.01755380630493
4 0.904511094093323
5 0.845883250236511
6 0.8304363489151
7 0.79388839006424
8 0.750280857086182
9 0.755494356155396
10 0.801284551620483
11 0.810929298400879
12 0.792054355144501
13 0.722947716712952
14 0.628054976463318
15 0.590340077877045
16 0.686358451843262
17 0.8333460688591
18 0.9457186460495
19 0.967799544334412
20 0.924368798732758
21 0.83391922712326
22 0.700375437736511
23 0.53786301612854
24 0.380643397569656
25 0.248935088515282
26 0.17967614531517
27 0.160423755645752
28 0.124908804893494
29 0.074958011507988
30 0.0398090966045856
31 -0.0175457950681448
};
\addplot [semithick, color1]
table {%
0 1.04322946071625
1 0.939837276935577
2 0.807193577289581
3 0.693811297416687
4 0.638145208358765
5 0.616436719894409
6 0.582836806774139
7 0.494204312562943
8 0.394216120243073
9 0.323446184396744
10 0.267538547515869
11 0.20441235601902
12 0.118854366242886
13 0.0290906671434641
14 -0.0278393756598234
15 -0.019468666985631
16 0.0695044994354248
17 0.202389866113663
18 0.364229202270508
19 0.488589912652969
20 0.569442987442017
21 0.581059753894806
22 0.509271383285522
23 0.396386325359344
24 0.26839280128479
25 0.140331879258156
26 0.00441663572564721
27 -0.143075048923492
28 -0.308456778526306
29 -0.485035598278046
30 -0.633652150630951
31 -0.762588620185852
};
\addplot [semithick, color2]
table {%
0 0.948066055774689
1 0.978310108184814
2 1.05149352550507
3 1.30153226852417
4 1.74630320072174
5 2.00956630706787
6 2.06289482116699
7 2.0596489906311
8 2.08004665374756
9 2.14085674285889
10 2.22650790214539
11 2.35285210609436
12 2.51733756065369
13 2.71306204795837
14 2.93544483184814
15 3.1888542175293
16 3.45345735549927
17 3.67939519882202
18 3.88029837608337
19 4.07276725769043
20 4.26086950302124
21 4.41511154174805
22 4.49199676513672
23 4.53691434860229
24 4.58139896392822
25 4.61995983123779
26 4.64188528060913
27 4.66363191604614
28 4.70097303390503
29 4.76293087005615
30 4.87652683258057
31 5.06874752044678
};
\addplot [semithick, color3]
table {%
0 -0.983440756797791
1 -0.907622575759888
2 -0.857124030590057
3 -0.860488474369049
4 -0.85508143901825
5 -0.734974801540375
6 -0.448661535978317
7 -0.164006441831589
8 0.00193907564971596
9 0.0919187441468239
10 0.13743095099926
11 0.146973296999931
12 0.153346866369247
13 0.17151914536953
14 0.215593174099922
15 0.280680358409882
16 0.388362526893616
17 0.501172661781311
18 0.635746240615845
19 0.818605005741119
20 1.10277915000916
21 1.45102870464325
22 1.70033299922943
23 1.83380150794983
24 1.94966912269592
25 2.04885196685791
26 2.06589031219482
27 2.01792001724243
28 1.94099426269531
29 1.87182796001434
30 1.82151341438293
31 1.81979954242706
};
\addplot [semithick, color4]
table {%
0 -1.7081127166748
1 -1.89656114578247
2 -2.08919310569763
3 -2.21559238433838
4 -2.28840208053589
5 -2.39444088935852
6 -2.48434495925903
7 -2.50294208526611
8 -2.50652027130127
9 -2.56326746940613
10 -2.60553574562073
11 -2.53719472885132
12 -2.42107844352722
13 -2.40159249305725
14 -2.49600839614868
15 -2.65561985969543
16 -2.8032169342041
17 -2.94636487960815
18 -3.08502984046936
19 -3.23726105690002
20 -3.3460009098053
21 -3.33119916915894
22 -3.17320609092712
23 -2.98681712150574
24 -2.90181064605713
25 -2.85414409637451
26 -2.89570808410645
27 -2.99718141555786
28 -3.13153052330017
29 -3.32052803039551
30 -3.57953691482544
31 -3.85584688186646
};
\addplot [semithick, color5]
table {%
0 1.46027505397797
1 1.38921320438385
2 1.28260612487793
3 1.08134150505066
4 0.871382832527161
5 0.718539535999298
6 0.585915267467499
7 0.458485841751099
8 0.387695282697678
9 0.381108552217484
10 0.33372837305069
11 0.226787433028221
12 0.127825677394867
13 0.0954079106450081
14 0.197708800435066
15 0.339270502328873
16 0.360332846641541
17 0.275317400693893
18 0.183583855628967
19 0.0750983506441116
20 -0.0882899984717369
21 -0.293971687555313
22 -0.50396728515625
23 -0.678665637969971
24 -0.797814190387726
25 -0.910147249698639
26 -1.03962028026581
27 -1.2103978395462
28 -1.4295369386673
29 -1.68262183666229
30 -1.8095029592514
31 -1.50388538837433
};
\addplot [semithick, color6]
table {%
0 1.51254904270172
1 1.54037249088287
2 1.61331188678741
3 1.75394749641418
4 1.95374143123627
5 2.11811590194702
6 2.2089056968689
7 2.29111576080322
8 2.44034266471863
9 2.64708042144775
10 2.8134925365448
11 2.94374561309814
12 3.08637189865112
13 3.30868983268738
14 3.59154486656189
15 3.87041759490967
16 4.16734600067139
17 4.45846462249756
18 4.6850209236145
19 4.83951044082642
20 4.96109437942505
21 5.04030609130859
22 5.07045650482178
23 5.09704303741455
24 5.16390991210938
25 5.26034021377563
26 5.35664892196655
27 5.41822814941406
28 5.44813919067383
29 5.54385232925415
30 5.79705858230591
31 6.08705711364746
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -2.31472635269165
1 -2.4377760887146
2 -2.51161623001099
3 -2.55916380882263
4 -2.58369827270508
5 -2.5757417678833
6 -2.50763607025146
7 -2.4355845451355
8 -2.41797161102295
9 -2.44185662269592
10 -2.47006392478943
11 -2.48480129241943
12 -2.50814342498779
13 -2.58423233032227
14 -2.68393015861511
15 -2.77846670150757
16 -2.84368848800659
17 -2.90372633934021
18 -2.95459818840027
19 -2.97238850593567
20 -2.91729211807251
21 -2.81206130981445
22 -2.71490001678467
23 -2.6596474647522
24 -2.62378358840942
25 -2.6189239025116
26 -2.67594695091248
27 -2.79312443733215
28 -2.95781064033508
29 -3.15538167953491
30 -3.36976504325867
31 -3.60766410827637
};
\addplot [semithick, color7]
table {%
0 1.22937119007111
1 1.34924185276031
2 1.46262967586517
3 1.56455457210541
4 1.65163826942444
5 1.69868147373199
6 1.71697747707367
7 1.73703420162201
8 1.78666591644287
9 1.85737144947052
10 1.90049040317535
11 1.90443706512451
12 1.88714385032654
13 1.88660180568695
14 1.93873131275177
15 2.07257056236267
16 2.294842004776
17 2.58890390396118
18 2.93572378158569
19 3.1957106590271
20 3.33198261260986
21 3.38124775886536
22 3.38988518714905
23 3.39708542823792
24 3.39249491691589
25 3.3544180393219
26 3.28446674346924
27 3.21410608291626
28 3.19483733177185
29 3.27879691123962
30 3.43282198905945
31 3.5318489074707
};
\addplot [semithick, color8]
table {%
0 2.53809881210327
1 2.36218786239624
2 2.22748756408691
3 2.13878393173218
4 2.04038524627686
5 1.89394509792328
6 1.72652387619019
7 1.57066738605499
8 1.43875110149384
9 1.34551870822906
10 1.35121607780457
11 1.55910778045654
12 1.84473288059235
13 1.94642174243927
14 1.87969076633453
15 1.74606323242188
16 1.61496686935425
17 1.50772392749786
18 1.43109476566315
19 1.33246541023254
20 1.20330739021301
21 1.06627476215363
22 0.963099181652069
23 0.910088002681732
24 0.848891019821167
25 0.777117013931274
26 0.851212203502655
27 1.08905851840973
28 1.16490197181702
29 1.05172955989838
30 0.867344617843628
31 0.614102840423584
};
\addplot [semithick, color0]
table {%
0 1.1529655456543
1 1.0189973115921
2 0.884124994277954
3 0.684375524520874
4 0.504407465457916
5 0.363890081644058
6 0.211620450019836
7 0.0309767797589302
8 -0.109192423522472
9 -0.139965862035751
10 -0.103112459182739
11 -0.139370322227478
12 -0.248330384492874
13 -0.402118772268295
14 -0.528989493846893
15 -0.61840945482254
16 -0.695008158683777
17 -0.805799663066864
18 -0.919893622398376
19 -1.036208152771
20 -1.16556346416473
21 -1.3330512046814
22 -1.51640367507935
23 -1.64084160327911
24 -1.722376704216
25 -1.83439445495605
26 -1.98927116394043
27 -2.12946128845215
28 -2.17583227157593
29 -2.22772312164307
30 -2.39002966880798
31 -2.60268449783325
};
\addplot [semithick, color1]
table {%
0 -2.44387984275818
1 -2.36931085586548
2 -2.31305265426636
3 -2.33217334747314
4 -2.41465163230896
5 -2.49748516082764
6 -2.50136065483093
7 -2.41730546951294
8 -2.27420735359192
9 -2.11645603179932
10 -1.97340989112854
11 -1.89198696613312
12 -1.85589587688446
13 -1.83034813404083
14 -1.7770072221756
15 -1.70800077915192
16 -1.63326489925385
17 -1.56348431110382
18 -1.49180424213409
19 -1.44028496742249
20 -1.41369342803955
21 -1.38985919952393
22 -1.30785119533539
23 -1.19708096981049
24 -1.12032723426819
25 -1.04090082645416
26 -0.919245481491089
27 -0.826197922229767
28 -0.819400906562805
29 -0.880128383636475
30 -0.97939395904541
31 -1.11203980445862
};
\addplot [semithick, color2]
table {%
0 0.565417945384979
1 0.513732075691223
2 0.462593138217926
3 0.437092423439026
4 0.524475514888763
5 0.72000640630722
6 0.882913291454315
7 0.960955023765564
8 0.986956059932709
9 1.01680970191956
10 1.0603551864624
11 1.13366055488586
12 1.25604259967804
13 1.4034059047699
14 1.52773928642273
15 1.62718331813812
16 1.73698103427887
17 1.83633935451508
18 1.97810733318329
19 2.1696150302887
20 2.39311408996582
21 2.57072520256042
22 2.63587522506714
23 2.65638470649719
24 2.69988965988159
25 2.7458221912384
26 2.73459100723267
27 2.68864917755127
28 2.63658308982849
29 2.58951306343079
30 2.54661750793457
31 2.51385617256165
};
\addplot [semithick, color3]
table {%
0 0.903978765010834
1 0.881853997707367
2 0.903119027614594
3 0.913230717182159
4 0.950952529907227
5 1.10256385803223
6 1.36996603012085
7 1.56078112125397
8 1.64312052726746
9 1.69408738613129
10 1.75526082515717
11 1.85208582878113
12 1.95034468173981
13 2.00595808029175
14 2.04416179656982
15 2.08219265937805
16 2.13443994522095
17 2.20899224281311
18 2.37998962402344
19 2.61312341690063
20 2.83522963523865
21 2.99879717826843
22 3.07982301712036
23 3.09650850296021
24 3.10462021827698
25 3.11262607574463
26 3.12635827064514
27 3.1556339263916
28 3.18054223060608
29 3.18722081184387
30 3.18626427650452
31 3.12564539909363
};
\addplot [semithick, color4]
table {%
0 1.34368240833282
1 1.32616233825684
2 1.29330050945282
3 1.23273968696594
4 1.1699560880661
5 1.09216642379761
6 0.990619301795959
7 0.873934090137482
8 0.784115672111511
9 0.74539452791214
10 0.765231072902679
11 0.842162609100342
12 0.945332527160645
13 1.01892805099487
14 1.06441986560822
15 1.0776025056839
16 1.09163212776184
17 1.12270534038544
18 1.17944896221161
19 1.19585275650024
20 1.15499234199524
21 1.06931924819946
22 0.97223037481308
23 0.904364705085754
24 0.865610718727112
25 0.814579367637634
26 0.723790228366852
27 0.610781610012054
28 0.517693281173706
29 0.524721443653107
30 0.641321957111359
31 0.720720827579498
};
\addplot [semithick, color5]
table {%
0 2.16283226013184
1 2.00486159324646
2 1.91201317310333
3 1.94739305973053
4 1.98088276386261
5 1.91880536079407
6 1.82488596439362
7 1.77870917320251
8 1.87241673469543
9 1.99704146385193
10 2.02215623855591
11 1.97091579437256
12 1.90174722671509
13 1.86772239208221
14 1.89070820808411
15 1.8920556306839
16 1.84190464019775
17 1.77539169788361
18 1.73094201087952
19 1.68283712863922
20 1.6214519739151
21 1.53705108165741
22 1.45724952220917
23 1.41941833496094
24 1.36728000640869
25 1.23989391326904
26 1.1055873632431
27 1.05248332023621
28 1.05285477638245
29 1.03181278705597
30 1.00429582595825
31 0.950967848300934
};
\addplot [semithick, color6]
table {%
0 -0.339543998241425
1 -0.242845639586449
2 -0.0470456033945084
3 0.165791451931
4 0.465902596712112
5 0.73519492149353
6 0.81956946849823
7 0.791179835796356
8 0.734422862529755
9 0.678515076637268
10 0.611890435218811
11 0.534502267837524
12 0.471936345100403
13 0.458393156528473
14 0.536417603492737
15 0.738058090209961
16 1.11944758892059
17 1.45591986179352
18 1.67993175983429
19 1.87719464302063
20 2.03721022605896
21 2.13103985786438
22 2.14598703384399
23 2.1300687789917
24 2.13313412666321
25 2.13258624076843
26 2.10664486885071
27 2.08062791824341
28 2.06752514839172
29 2.04258394241333
30 2.01209735870361
31 2.05133962631226
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -1.67243683338165
1 -1.76038789749146
2 -1.81480622291565
3 -1.84675657749176
4 -1.88472580909729
5 -1.93689048290253
6 -1.97748851776123
7 -1.95811903476715
8 -1.89747035503387
9 -1.84478187561035
10 -1.82769286632538
11 -1.83177268505096
12 -1.80581140518188
13 -1.73955476284027
14 -1.65704715251923
15 -1.57101917266846
16 -1.50858783721924
17 -1.54122722148895
18 -1.61750507354736
19 -1.67514288425446
20 -1.69493293762207
21 -1.68584251403809
22 -1.64162063598633
23 -1.5774382352829
24 -1.52480554580688
25 -1.48458242416382
26 -1.4597235918045
27 -1.47265589237213
28 -1.51645278930664
29 -1.60080516338348
30 -1.71630549430847
31 -1.86115872859955
};
\addplot [semithick, color7]
table {%
0 -0.907439827919006
1 -0.754170954227448
2 -0.456520020961761
3 -0.234683021903038
4 -0.14805543422699
5 -0.141028314828873
6 -0.164674147963524
7 -0.21259680390358
8 -0.264246761798859
9 -0.280548512935638
10 -0.24837239086628
11 -0.188929513096809
12 -0.136206597089767
13 -0.137871563434601
14 -0.149807691574097
15 -0.116142310202122
16 0.203751474618912
17 1.5629825592041
18 1.99921429157257
19 2.06292247772217
20 2.07137823104858
21 2.07035565376282
22 2.05392742156982
23 2.03237056732178
24 2.01087665557861
25 1.98745357990265
26 1.9516065120697
27 1.91454493999481
28 1.90362405776978
29 1.9453786611557
30 2.05400419235229
31 2.38017797470093
};
\addplot [semithick, color8]
table {%
0 -1.39579522609711
1 -1.50204241275787
2 -1.63116717338562
3 -1.72095715999603
4 -1.7287802696228
5 -1.68333864212036
6 -1.64323258399963
7 -1.60632812976837
8 -1.5144864320755
9 -1.36693584918976
10 -1.20811676979065
11 -1.07564747333527
12 -0.982261598110199
13 -0.881619572639465
14 -0.75738137960434
15 -0.644380033016205
16 -0.569315135478973
17 -0.564340472221375
18 -0.57179206609726
19 -0.561581611633301
20 -0.515365362167358
21 -0.462138682603836
22 -0.450025528669357
23 -0.477677196264267
24 -0.527633547782898
25 -0.586641609668732
26 -0.624488174915314
27 -0.579587340354919
28 -0.393805414438248
29 -0.0996809452772141
30 0.117790706455708
31 0.186899393796921
};
\addplot [semithick, color0]
table {%
0 -2.16490364074707
1 -2.09950065612793
2 -2.02718901634216
3 -2.05075263977051
4 -2.13265347480774
5 -2.20054841041565
6 -2.19869756698608
7 -2.12767672538757
8 -2.04322862625122
9 -1.97134160995483
10 -1.89467084407806
11 -1.84717011451721
12 -1.81336724758148
13 -1.77845704555511
14 -1.73202908039093
15 -1.70045566558838
16 -1.69262063503265
17 -1.72828853130341
18 -1.75979435443878
19 -1.76397740840912
20 -1.75857532024384
21 -1.74570572376251
22 -1.66081357002258
23 -1.49767899513245
24 -1.3631284236908
25 -1.30763649940491
26 -1.30609321594238
27 -1.33952152729034
28 -1.41978466510773
29 -1.54527449607849
30 -1.70699107646942
31 -1.88955664634705
};
\addplot [semithick, color1]
table {%
0 3.01082825660706
1 3.05664587020874
2 3.01184034347534
3 2.96482062339783
4 2.94797396659851
5 2.89613723754883
6 2.82254695892334
7 2.79822611808777
8 2.85097002983093
9 2.93118119239807
10 2.99522161483765
11 3.07160639762878
12 3.17205834388733
13 3.31235361099243
14 3.48814868927002
15 3.54562664031982
16 3.50792503356934
17 3.43569993972778
18 3.3812370300293
19 3.34939742088318
20 3.34312748908997
21 3.36489248275757
22 3.42209720611572
23 3.5561683177948
24 3.71386003494263
25 3.76963806152344
26 3.67585730552673
27 3.50307464599609
28 3.31762075424194
29 3.1591317653656
30 3.02678227424622
31 2.94382119178772
};
\addplot [semithick, color2]
table {%
0 3.07059931755066
1 2.81974029541016
2 2.62367820739746
3 2.49513697624207
4 2.38161516189575
5 2.24060392379761
6 2.10161685943604
7 2.04128456115723
8 2.04703521728516
9 1.99818062782288
10 1.91507995128632
11 1.87195098400116
12 1.94912731647491
13 2.1057653427124
14 2.20411062240601
15 2.1835994720459
16 2.10319042205811
17 1.97958183288574
18 1.85089218616486
19 1.73459589481354
20 1.61798822879791
21 1.48501372337341
22 1.36173009872437
23 1.24263262748718
24 1.10365259647369
25 0.961686670780182
26 0.836815059185028
27 0.726936340332031
28 0.610861241817474
29 0.563179433345795
30 0.556904554367065
31 0.468849301338196
};
\addplot [semithick, color3]
table {%
0 -1.50424766540527
1 -1.57253587245941
2 -1.66442465782166
3 -1.67388987541199
4 -1.72823238372803
5 -1.8424426317215
6 -1.9222651720047
7 -1.99311137199402
8 -2.11434125900269
9 -2.28877782821655
10 -2.46818161010742
11 -2.59408283233643
12 -2.65049576759338
13 -2.63641929626465
14 -2.61006045341492
15 -2.65044522285461
16 -2.74932217597961
17 -2.88810157775879
18 -3.01693844795227
19 -3.12031841278076
20 -3.17726016044617
21 -3.15941381454468
22 -3.09271311759949
23 -3.0929970741272
24 -3.18164038658142
25 -3.33996200561523
26 -3.54069924354553
27 -3.74925398826599
28 -3.95632553100586
29 -4.14777660369873
30 -4.31140422821045
31 -4.44361162185669
};
\addplot [semithick, color4]
table {%
0 2.15706133842468
1 2.1866466999054
2 2.22288656234741
3 2.32091283798218
4 2.45928454399109
5 2.57085609436035
6 2.64032196998596
7 2.68883943557739
8 2.75857090950012
9 2.85720062255859
10 2.97214603424072
11 3.11074042320251
12 3.24805760383606
13 3.36405611038208
14 3.49349141120911
15 3.65872859954834
16 3.85462617874146
17 4.05318164825439
18 4.28352355957031
19 4.50221872329712
20 4.65514183044434
21 4.73694801330566
22 4.79003381729126
23 4.85147094726562
24 4.92443943023682
25 4.95451831817627
26 4.95206928253174
27 4.96233177185059
28 5.00298357009888
29 5.044753074646
30 5.08474969863892
31 5.13738250732422
};
\addplot [semithick, color5]
table {%
0 -2.83473253250122
1 -2.84635472297668
2 -2.89925765991211
3 -2.91755199432373
4 -2.91204190254211
5 -2.9471971988678
6 -2.99637961387634
7 -3.00406765937805
8 -2.94939494132996
9 -2.85981917381287
10 -2.73860311508179
11 -2.62704563140869
12 -2.56786966323853
13 -2.50552845001221
14 -2.39796447753906
15 -2.25818562507629
16 -2.08165502548218
17 -1.95099794864655
18 -1.89039576053619
19 -1.87014496326447
20 -1.85177755355835
21 -1.82096230983734
22 -1.77142524719238
23 -1.69252479076385
24 -1.62333953380585
25 -1.57331025600433
26 -1.5512843132019
27 -1.57958018779755
28 -1.6611829996109
29 -1.73536670207977
30 -1.79527294635773
31 -1.86554110050201
};
\addplot [semithick, color6]
table {%
0 2.95800495147705
1 2.68251609802246
2 2.35944199562073
3 2.03323483467102
4 1.73175966739655
5 1.43167495727539
6 1.12147998809814
7 0.857918202877045
8 0.67263662815094
9 0.526545643806458
10 0.394268840551376
11 0.279156386852264
12 0.220571905374527
13 0.193007111549377
14 0.124577105045319
15 -0.0252753160893917
16 -0.230927184224129
17 -0.488753855228424
18 -0.729690253734589
19 -0.940915405750275
20 -1.12491405010223
21 -1.28577065467834
22 -1.42678785324097
23 -1.54666101932526
24 -1.69631254673004
25 -1.90686643123627
26 -2.1908540725708
27 -2.51420736312866
28 -2.84266662597656
29 -3.14358520507812
30 -3.4202995300293
31 -3.68335437774658
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 2.70712924003601
1 2.63933444023132
2 2.532146692276
3 2.42719602584839
4 2.34158110618591
5 2.29157686233521
6 2.2877950668335
7 2.32070517539978
8 2.40456938743591
9 2.52095937728882
10 2.65575551986694
11 2.81984710693359
12 3.00332236289978
13 3.1780571937561
14 3.30361318588257
15 3.37126469612122
16 3.4065728187561
17 3.40551400184631
18 3.40787506103516
19 3.40298438072205
20 3.3996913433075
21 3.41269588470459
22 3.4418683052063
23 3.47736668586731
24 3.49575567245483
25 3.52017045021057
26 3.59108066558838
27 3.75739789009094
28 3.94877552986145
29 4.02149677276611
30 3.98945617675781
31 3.91243648529053
};
\addplot [semithick, color7]
table {%
0 1.36856389045715
1 1.30497622489929
2 1.06774592399597
3 0.767958223819733
4 0.490323543548584
5 0.279330849647522
6 0.119452647864819
7 -0.0560216419398785
8 -0.272817075252533
9 -0.519550442695618
10 -0.766352236270905
11 -0.986827731132507
12 -1.14275705814362
13 -1.22490429878235
14 -1.24130058288574
15 -1.20963084697723
16 -1.16419863700867
17 -1.2177746295929
18 -1.32721531391144
19 -1.41481399536133
20 -1.48555386066437
21 -1.58458936214447
22 -1.72671580314636
23 -1.88194835186005
24 -2.03264427185059
25 -2.16177678108215
26 -2.32024693489075
27 -2.5344922542572
28 -2.79009175300598
29 -3.08734202384949
30 -3.40138864517212
31 -3.7110116481781
};
\addplot [semithick, color8]
table {%
0 0.581967532634735
1 0.470203071832657
2 0.493049114942551
3 0.508680641651154
4 0.481761574745178
5 0.47773402929306
6 0.452607035636902
7 0.3296138048172
8 0.175349399447441
9 0.0486304722726345
10 -0.0713860839605331
11 -0.233368501067162
12 -0.436762064695358
13 -0.638544023036957
14 -0.806491315364838
15 -0.883873462677002
16 -0.785951733589172
17 -0.549802839756012
18 -0.344513982534409
19 -0.279344797134399
20 -0.350234299898148
21 -0.470035314559937
22 -0.607266843318939
23 -0.771342992782593
24 -0.924404919147491
25 -1.08810806274414
26 -1.2648720741272
27 -1.46767473220825
28 -1.70612788200378
29 -1.981409907341
30 -2.23948287963867
31 -2.48441028594971
};
\addplot [semithick, color0]
table {%
0 -2.82401752471924
1 -2.53638696670532
2 -2.37482070922852
3 -2.26245379447937
4 -2.12449550628662
5 -1.93528187274933
6 -1.72794377803802
7 -1.51171731948853
8 -1.25169253349304
9 -0.957329511642456
10 -0.689527273178101
11 -0.45791494846344
12 -0.228980973362923
13 0.04440051689744
14 0.357003808021545
15 0.716622173786163
16 1.09213352203369
17 1.38853597640991
18 1.62231850624084
19 1.82610642910004
20 2.03414106369019
21 2.3013379573822
22 2.64417791366577
23 3.02444124221802
24 3.34146165847778
25 3.55699801445007
26 3.71454215049744
27 3.86606884002686
28 4.01683616638184
29 4.17386913299561
30 4.32396507263184
31 4.41568851470947
};
\addplot [semithick, color1]
table {%
0 0.853358864784241
1 0.473234713077545
2 0.226702153682709
3 0.115144640207291
4 0.0131509378552437
5 -0.111985474824905
6 -0.238035470247269
7 -0.42290672659874
8 -0.64714103937149
9 -0.871574640274048
10 -1.09224379062653
11 -1.32093691825867
12 -1.57247865200043
13 -1.85476839542389
14 -2.14963102340698
15 -2.46394062042236
16 -2.77052283287048
17 -3.0388126373291
18 -3.23009824752808
19 -3.38149213790894
20 -3.54032301902771
21 -3.70732593536377
22 -3.839200258255
23 -3.96321201324463
24 -4.10256195068359
25 -4.27274322509766
26 -4.49850845336914
27 -4.79927444458008
28 -5.16052436828613
29 -5.55946207046509
30 -5.96729898452759
31 -6.36563682556152
};

\draw [fill=blue!80!green, opacity = 0.3] (axis cs:0, -10) rectangle (axis cs:8, 30);
\draw [fill=orange, opacity = 0.3] (axis cs:28, -10) rectangle (axis cs:29, 30);

\coordinate (ul) at (axis cs: 4, -7);
\coordinate (dl) at (axis cs: 28.5, -7);

\node [fill = white, opacity = 0.5, text opacity = 1.0] at (axis cs: 4, 3) {$\mathbf H_\mathrm{U}$};
\node [fill = white, opacity = 0.5, text opacity = 1.0] at (axis cs: 28.5, 3) {$\mathbf h_\mathrm{D}$};

\end{groupplot}

\newdimen\bpt
\def\mobile#1{\leavevmode 
   \bpt=#1bp \hbox to7\bpt{\kern1\bpt \lower1\bpt\vbox to12\bpt{}%
      \pdfliteral{q #1 0 0 #1 0 0 cm 1 j 2 w 0 0 5 10 re B 
         1 g 1 G  1 w .3 1.8 4.4 7 re B 
         1.5 w 2.5 .2 0 .1 re B .3 w 1.7 10 1.6 0 re B Q}%
      \hss}}
\node [align = center] (ue) at (3.7, -4.3) {\mobile{1.5}\\UE};

\draw [blue!50!black, thick, latex-] (0.8, -2) to[out = 270, in = 180] node[midway, above, pos=0.85, fill = white, opacity = 0.5, text opacity = 1.0, xshift = -0.5cm, yshift = -0.3cm] {Uplink} ($(ue.west) + (0, 0.2)$);
\node [anchor = east, blue!50!black, align = right] at ($(ue) + (-2.5, 0.5)$) {Observe\\\ac{UL} channel\\\ac{CSI} at \ac{BS}};
\node [anchor = west, orange!50!black, align = right] at ($(ue) + (2.3, 0.4)$) {Precode for\\\ac{DL} channel};
\draw [orange!50!black, thick, latex-] ($(ue.east) + (0, 0.2)$) to[out = 0, in = 270] node[midway, above, pos=0.15, fill = white, opacity = 0.5, text opacity = 1.0, xshift = 0.5cm, yshift = -0.3cm] {Downlink} (dl);

\node [draw, align = center, inner sep = 5pt] (dnn) at (3.8, 2.6) {BS: Neural Network};
\node [above = 0.1cm of dnn, anchor = south] {Infer \ac{DL} \ac{CSI} $\mathbf h_\mathrm{D}$ from \ac{UL} \ac{CSI} $\mathbf H_\mathrm{U}$ for precoding};

\draw [-latex] (ulout) to[out = 90, in = 180] (dnn.west);
\draw [-latex] (dnn.east) to[out = 0, in = 90] (dlin);

\node [minimum width = 3cm, anchor = north] at (3.7, -3) {\small Subcarrier Index \(\displaystyle k\) / \textcolor{green!50!black}{Offset to $f_\mathrm{c}$}};

\end{tikzpicture}

==> fig/seenunseendiagram.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(7.5, 0)}]
    \begin{axis}[
        xlabel = {$\bar P_\mathrm{unseen}|_\mathrm{dB} - \bar P_\mathrm{seen}|_\mathrm{dB}$ [dB]},
        ylabel = {$\bar P_\mathrm{seen}|_\mathrm{dB}$ [dB]},
        xmin = -15, xmax = 0,
        x dir = reverse,
        ymin = -15, ymax = 0,
        width = 7.4cm,
        height = 7.4cm,
        xticklabel pos = right,
        clip marker paths=true,
        ylabel style={fill=white, fill opacity=0.9, text opacity=1.0}
    ]
        \addplot [
          opacity=0.7,
          fill=apfelgruen,
          draw=apfelgruen!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -1.0829658806324 -1.7126701772213 1.381976597885342
        -1.09049797058105 -1.60790622234344 1.4600130968463743
        -1.22044891119003 -1.67115747928619 1.5424561068723648
        -1.11027613282204 -1.60868927836418 1.6295544517832456
        -1.02058440446854 -1.68975681066513 1.7215710058103635
        -1.23488858342171 -1.5432097017765 1.8187834869853956
        -1.24343991279602 -1.53668850660324 1.9214852953298043
        -1.3607993721962 -1.76151096820831 2.0299863983745925
        -1.12002342939377 -1.62016749382019 2.1446142666829755
        -1.28083616495132 -1.59009099006653 2.2657148621995042
        -1.34063139557838 -1.58397004008293 2.393653682408597
        -1.43095046281815 -1.67507499456406 2.528816863453901
        -1.39574036002159 -1.59899398684502 2.6716123455478273
        -1.44945204257965 -1.58787399530411 2.8224711041886312
        -1.2823586165905 -1.79618671536446 2.9818484509010053
        -1.58692747354507 -1.58068150281906 3.1502254074259946
        -1.83669313788414 -1.41928687691689 3.328110157507712
        -1.70435130596161 -1.52926832437515 3.516039580658551
        -1.74621239304543 -1.47054806351662 3.714580872531985
        -1.65293678641319 -1.6503594815731 3.9243332567934606
        -1.87790617346764 -1.54225185513496 4.1459297936560295
        -1.79658189415932 -1.48621633648872 4.380039290539127
        -1.52860954403877 -1.60793766379356 4.627368320617099
        -1.56415417790413 -1.53208717703819 4.888663355349742
        -1.88006237149239 -1.55954405665398 5.164713017431095
        -1.91964849829674 -1.56586423516273 5.456350460956192
        -2.14605808258057 -1.55203431844711 5.764455885989418
        };
        \addplot [
          opacity=0.7,
          fill=rot,
          draw=rot!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -1.04123815894127 -1.63386985659599 1.381976597885342
        -1.11696109175682 -1.59918174147606 1.4600130968463743
        -1.19070157408714 -1.57629922032356 1.5424561068723648
        -1.23605489730835 -1.57350361347198 1.6295544517832456
        -1.05859220027924 -1.69680505990982 1.7215710058103635
        -1.23777195811272 -1.58044144511223 1.8187834869853956
        -1.21969923377037 -1.636613458395 1.9214852953298043
        -1.3150529563427 -1.54340729117393 2.0299863983745925
        -1.12075179815292 -1.59338116645813 2.1446142666829755
        -1.14710032939911 -1.69471621513367 2.2657148621995042
        -1.45520329475403 -1.52324259281158 2.393653682408597
        -1.52933478355408 -1.60774648189545 2.528816863453901
        -1.43060684204102 -1.57388508319855 2.6716123455478273
        -1.45331844687462 -1.66666075587273 2.8224711041886312
        -1.38596698641777 -1.62535324692726 2.9818484509010053
        -1.59918531775475 -1.58269599080086 3.1502254074259946
        -1.8902362883091 -1.52672573924065 3.328110157507712
        -1.80471211671829 -1.48235112428665 3.516039580658551
        -1.8013833463192 -1.50572493672371 3.714580872531985
        -1.62620633840561 -1.6489776968956 3.9243332567934606
        -1.73589497804642 -1.54565513134003 4.1459297936560295
        -1.57421737909317 -1.72644078731537 4.380039290539127
        -1.55704125761986 -1.51685461401939 4.627368320617099
        -1.69627249240875 -1.55819535255432 4.888663355349742
        -1.86714664101601 -1.70986279845238 5.164713017431095
        -2.03083381056786 -1.60262808203697 5.456350460956192
        -2.13878244161606 -1.6225928068161 5.764455885989418
        };
        \addplot [
          opacity=0.7,
          fill=hellgrau,
          draw=hellgrau!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -0.549053102731705 -2.43048921227455 1.381976597885342
        -0.587111115455627 -2.40690141916275 1.4600130968463743
        -0.709033310413361 -2.37911015748978 1.5424561068723648
        -0.582079142332077 -2.46655449271202 1.6295544517832456
        -0.504338294267654 -2.4912916123867 1.7215710058103635
        -0.603205114603043 -2.4302838742733 1.8187834869853956
        -0.668203830718994 -2.40330338478088 1.9214852953298043
        -0.62495693564415 -2.45905533432961 2.0299863983745925
        -0.601890236139297 -2.41866067051888 2.1446142666829755
        -0.604251176118851 -2.39333048462868 2.2657148621995042
        -0.788909196853638 -2.33204156160355 2.393653682408597
        -0.733640193939209 -2.36204028129578 2.528816863453901
        -0.631045252084732 -2.44971737265587 2.6716123455478273
        -0.684693604707718 -2.48870179057121 2.8224711041886312
        -0.652655959129333 -2.51303434371948 2.9818484509010053
        -0.759590715169907 -2.41259261965752 3.1502254074259946
        -0.966454595327377 -2.35035881400108 3.328110157507712
        -0.865256637334824 -2.36566856503487 3.516039580658551
        -0.820759385824203 -2.36449405550957 3.714580872531985
        -0.926476567983627 -2.36113652586937 3.9243332567934606
        -0.94069316983223 -2.32520505785942 4.1459297936560295
        -0.854757279157639 -2.39922657608986 4.380039290539127
        -0.694089084863663 -2.47419789433479 4.627368320617099
        -0.598186552524567 -2.56409078836441 4.888663355349742
        -0.675978660583496 -2.58805423974991 5.164713017431095
        -0.731642842292786 -2.57527053356171 5.456350460956192
        -0.752871930599213 -2.57070988416672 5.764455885989418
        };
        \addplot [
          opacity=0.7,
          fill=mittelblau,
          draw=mittelblau!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -0.431972742080688 -2.96342968940735 1.381976597885342
        -0.473262667655945 -2.93164104223251 1.4600130968463743
        -0.669779777526855 -2.87965565919876 1.5424561068723648
        -0.528989434242249 -2.93259799480438 1.6295544517832456
        -0.348961353302002 -3.01147639751434 1.7215710058103635
        -0.430221855640411 -2.9854553937912 1.8187834869853956
        -0.551033318042755 -2.92940616607666 1.9214852953298043
        -0.457175672054291 -3.00997197628021 2.0299863983745925
        -0.30644953250885 -3.05028289556503 2.1446142666829755
        -0.425398945808411 -2.9920619726181 2.2657148621995042
        -0.700243711471558 -2.84716606140137 2.393653682408597
        -0.717092454433441 -2.87183552980423 2.528816863453901
        -0.533137321472168 -2.96047180891037 2.6716123455478273
        -0.523231327533722 -2.96638160943985 2.8224711041886312
        -0.609318912029266 -2.96669185161591 2.9818484509010053
        -0.737138390541077 -2.90273219347 3.1502254074259946
        -0.943970382213593 -2.82148122787476 3.328110157507712
        -0.843344032764435 -2.84299403429031 3.516039580658551
        -0.812307894229889 -2.83580631017685 3.714580872531985
        -0.802411437034607 -2.84221202135086 3.9243332567934606
        -0.783020853996277 -2.82554805278778 4.1459297936560295
        -0.709816217422485 -2.84306943416595 4.380039290539127
        -0.539151430130005 -2.90024995803833 4.627368320617099
        -0.570806860923767 -2.88443177938461 4.888663355349742
        -0.781497657299042 -2.8745624423027 5.164713017431095
        -0.883097052574158 -2.89983212947845 5.456350460956192
        -0.870244801044464 -2.8383070230484 5.764455885989418
        };
        \addplot [
          opacity=0.7,
          fill=orange,
          draw=orange!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -1.51664577424526 -0.870480015873909 1.381976597885342
        -1.65733009576797 -0.907699465751648 1.4600130968463743
        -1.79500967264175 -0.907772183418274 1.5424561068723648
        -1.83183252811432 -0.935582518577576 1.6295544517832456
        -1.64200983941555 -0.872396603226662 1.7215710058103635
        -1.78661711513996 -0.890099033713341 1.8187834869853956
        -1.75173223018646 -0.900222659111023 1.9214852953298043
        -1.94247916340828 -0.849828273057938 2.0299863983745925
        -1.7421068996191 -0.844554379582405 2.1446142666829755
        -1.72451712191105 -0.853420123457909 2.2657148621995042
        -1.91417969763279 -0.849779471755028 2.393653682408597
        -2.10994571447372 -0.884381532669067 2.528816863453901
        -2.07492977380753 -0.85042804479599 2.6716123455478273
        -2.04130664467812 -0.893007069826126 2.8224711041886312
        -2.03313864767551 -0.926245078444481 2.9818484509010053
        -2.31738664209843 -0.881543084979057 3.1502254074259946
        -2.3028614372015 -0.805347338318825 3.328110157507712
        -2.42514230310917 -0.88616244494915 3.516039580658551
        -2.37050965428352 -0.811205357313156 3.714580872531985
        -2.35110834240913 -0.860382169485092 3.9243332567934606
        -2.52678036689758 -0.855221450328827 4.1459297936560295
        -2.24832445383072 -0.821776688098907 4.380039290539127
        -2.22263053059578 -0.819493681192398 4.627368320617099
        -2.18354277312756 -0.851824358105659 4.888663355349742
        -2.41615988314152 -0.833373591303825 5.164713017431095
        -2.48481549322605 -0.807324275374413 5.456350460956192
        -2.6322914659977 -0.809027999639511 5.764455885989418
        };
        \addplot [
          opacity=0.7,
          fill=lila,
          draw=lila!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -0.749796479940414 -1.63829550147057 1.381976597885342
        -0.815370827913284 -1.70647487044334 1.4600130968463743
        -0.906731933355331 -1.65498688817024 1.5424561068723648
        -0.878796577453613 -1.6814661026001 1.6295544517832456
        -0.766123682260513 -1.68346479535103 1.7215710058103635
        -0.922881811857224 -1.62969633936882 1.8187834869853956
        -1.01219013333321 -1.5683488547802 1.9214852953298043
        -1.01643666625023 -1.61796554923058 2.0299863983745925
        -0.878213793039322 -1.56687930226326 2.1446142666829755
        -0.868593454360962 -1.79628849029541 2.2657148621995042
        -1.07654973864555 -1.61703541874886 2.393653682408597
        -1.14709883928299 -1.57571494579315 2.528816863453901
        -1.05735629796982 -1.57103896141052 2.6716123455478273
        -1.08990594744682 -1.66706040501595 2.8224711041886312
        -1.05372607707977 -1.73426628112793 2.9818484509010053
        -1.20518431067467 -1.57846108078957 3.1502254074259946
        -1.39974549412727 -1.52690306305885 3.328110157507712
        -1.38533428311348 -1.71715304255486 3.516039580658551
        -1.32426783442497 -1.58710435032845 3.714580872531985
        -1.4209021627903 -1.54698237776756 3.9243332567934606
        -1.42570286989212 -1.50099962949753 4.1459297936560295
        -1.36839225888252 -1.5325303375721 4.380039290539127
        -1.26189604401588 -1.58541485667229 4.627368320617099
        -1.24937951564789 -1.57850801944733 4.888663355349742
        -1.5131750702858 -1.52508109807968 5.164713017431095
        -1.5536642074585 -1.5191251039505 5.456350460956192
        -1.57941877841949 -1.51307970285416 5.764455885989418
        };
        \addplot [
          opacity=0.7,
          fill=gelb,
          draw=gelb!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -1.03540316224098 -1.20861977338791 1.381976597885342
        -1.12680315971375 -1.15960940718651 1.4600130968463743
        -1.24142535030842 -1.19128413498402 1.5424561068723648
        -1.2675616890192 -1.13345257937908 1.6295544517832456
        -1.16472326219082 -1.21103681623936 1.7215710058103635
        -1.31677508354187 -1.13681718707085 1.8187834869853956
        -1.27934508025646 -1.23302347958088 1.9214852953298043
        -1.45695775747299 -1.14771664142609 2.0299863983745925
        -1.25632300972939 -1.11612796783447 2.1446142666829755
        -1.29140540957451 -1.12819790840149 2.2657148621995042
        -1.43289297819138 -1.20405167341232 2.393653682408597
        -1.48780636489391 -1.18206031620502 2.528816863453901
        -1.58077128231525 -1.19785778224468 2.6716123455478273
        -1.50224544107914 -1.16234056651592 2.8224711041886312
        -1.36296913027763 -1.21279045939445 2.9818484509010053
        -1.59376837313175 -1.16057299077511 3.1502254074259946
        -1.89195372164249 -1.09464220702648 3.328110157507712
        -1.79786950349808 -1.16966992616653 3.516039580658551
        -1.80258736014366 -1.09169259667397 3.714580872531985
        -1.85766883194447 -1.12586043775082 3.9243332567934606
        -1.84644773602486 -1.0991396009922 4.1459297936560295
        -1.80957071483135 -1.10050715506077 4.380039290539127
        -1.68194390833378 -1.15841172635555 4.627368320617099
        -1.66048683226109 -1.13942466676235 4.888663355349742
        -2.09189362823963 -1.09032683074474 5.164713017431095
        -2.05094158649445 -1.08675509691238 5.456350460956192
        -2.18844532966614 -1.18452250957489 5.764455885989418
        };
        %\addplot [
        %  opacity=0.7,
        %  fill=anthrazit,
        %  draw=anthrazit!50!black,
        %  mark=*,
        %  only marks,
        %  scatter,
        %  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
        %  scatter/@post marker code/.style={},
        %  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        %]
        %table{%
        %x  y  sizedata
        %-1.52844041585922 0 1.5424561068723648
        %-1.5655717253685 0 1.9214852953298043
        %-1.59894302487373 0 2.393653682408597
        %-1.69972032308578 0 2.9818484509010053
        %-1.70361489057541 0 3.714580872531985
        %};
        \addplot [
          opacity=0.9,
          fill=black,
          draw=black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.3},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        0 0 5
        };

        \addplot [
          opacity=0.9,
          fill=pink,
          draw=pink!50!black,
          mark=*,
          only marks,
          scatter,
          scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
          scatter/@post marker code/.style={},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
        ]
        table{%
        x  y  sizedata
        -0.204629648997463 -8.40188409185982 1.381976597885342
        -0.331382857019218 -8.34598918672804 1.5424561068723648
        -0.557546781611327 -8.24265848494121 1.7215710058103635
        -0.0944810391375661 -8.46673178530346 1.9214852953298043
        -0.493355612070555 -8.28740224507156 2.1446142666829755
        -0.142112914139714 -8.46418937330684 2.393653682408597
        -0.0042336198500923 -8.62244711352583 2.6716123455478273
        -0.783536169297719 -8.70995327307674 2.9818484509010053
        -0.599742122658053 -8.28701605323094 3.328110157507712
        -1.42732100438097 -7.8737297953548 3.714580872531985
        -1.28589285448141 -7.94161347968895 4.1459297936560295
        -0.75937215927647 -8.16646485407191 4.627368320617099
        -2.57882088687502 -8.522061781643 5.164713017431095
        -1.50514198283304 -8.61648292202502 5.764455885989418
        };
        
        \node [anchor = north, align = center] (pcbaseline) at (axis cs: -3.5, -4) {Princ. Comp.\\Baseline};
        \draw [-latex] (pcbaseline.south) -- (axis cs: -2, -8);

        %\node (randomprec) at (axis cs: 0, -15) [blue!50!black, fill, circle, inner sep = 0pt, outer sep = 0pt, minimum size = 6pt] {};
        %\node (randompreclabel) [blue!50!black, right = 1.5cm of randomprec, yshift = 0.4cm, align = center] {Random Precoding\\everywhere};
        %\draw [-latex, shorten >= 0.1cm] (randompreclabel.west) -- (randomprec);
        \fill [blue!10!white] (axis cs:0, -15) -- (axis cs:-15, 0) -- (axis cs:-15, -15);
        \draw [thick, blue!50!black] (axis cs:0, -15) -- (axis cs:-15, 0) node [anchor = north, align = center, blue!30!black, midway, sloped] {Worse than\\random precoding\\on unseen areas}; %node[midway, below, sloped] {Random Precoding on test set};

        \draw [anthrazit, thick, fill = anthrazit, opacity = 0.1, draw opacity = 0.7] (axis cs:0,0) rectangle (-3.2, -3.2);

        \coordinate (zoomt) at (axis cs: 0, 0);
        \coordinate (zoomb) at (axis cs: 0, -3.2);
    \end{axis}
\end{scope}

\begin{scope}[shift = {(-4.5, 0.9)}]
    \draw [-latex] (0, 0) -- (3, 0) node[midway, below, yshift = -0.5cm] {Grid Size $a$ [m]};
    \foreach [evaluate = \i as \x using \i^1.22 * 0.195 + 0.1, evaluate = \i as \s using \i * 0.024 + 0.09, evaluate = \i as \m using \i * 0.15 + 0.5, evaluate=\i as \tick using {int(mod(\i,2))}] \i in {0, 1, ..., 8} {
        \node [draw, black, circle, inner sep = 0pt, outer sep = 0pt, minimum size = \s cm] at (\x, 0.1+0.5 * \s) {};
        \ifnum\tick=0
            \nprounddigits{1}
            \npdecimalsign{.}
            \draw (\x, 0.04) -- (\x, -0.04) node[anchor = north] {\scalebox{0.8}{$\numprint{\m}$}};
        \fi
    }
\end{scope}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-0.55,1.0)},
anchor=north,
inner sep=3pt,
/tikz/every even column/.append style={column sep=0.3cm}
},
width = 7.4cm,
height = 7.4cm,
xmin = -3.2, xmax = 0,
x dir = reverse,
ymin = -3.2, ymax = 0,
xticklabel pos = right,
x grid style={violettblau},
xtick style={color=black},
y grid style={violettblau},
ytick style={color=black},
xlabel = {$\bar P_\mathrm{unseen}|_\mathrm{dB} - \bar P_\mathrm{seen}|_\mathrm{dB}$ [dB]},
ylabel = {$\bar P_\mathrm{seen}|_\mathrm{dB}$ [dB]},
clip marker paths=true
]
\addplot [
  opacity=0.7,
  fill=orange,
  draw=orange!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-1.51664577424526 -0.870480015873909 1.381976597885342
-1.65733009576797 -0.907699465751648 1.4600130968463743
-1.79500967264175 -0.907772183418274 1.5424561068723648
-1.83183252811432 -0.935582518577576 1.6295544517832456
-1.64200983941555 -0.872396603226662 1.7215710058103635
-1.78661711513996 -0.890099033713341 1.8187834869853956
-1.75173223018646 -0.900222659111023 1.9214852953298043
-1.94247916340828 -0.849828273057938 2.0299863983745925
-1.7421068996191 -0.844554379582405 2.1446142666829755
-1.72451712191105 -0.853420123457909 2.2657148621995042
-1.91417969763279 -0.849779471755028 2.393653682408597
-2.10994571447372 -0.884381532669067 2.528816863453901
-2.07492977380753 -0.85042804479599 2.6716123455478273
-2.04130664467812 -0.893007069826126 2.8224711041886312
-2.03313864767551 -0.926245078444481 2.9818484509010053
-2.31738664209843 -0.881543084979057 3.1502254074259946
-2.3028614372015 -0.805347338318825 3.328110157507712
-2.42514230310917 -0.88616244494915 3.516039580658551
-2.37050965428352 -0.811205357313156 3.714580872531985
-2.35110834240913 -0.860382169485092 3.9243332567934606
-2.52678036689758 -0.855221450328827 4.1459297936560295
-2.24832445383072 -0.821776688098907 4.380039290539127
-2.22263053059578 -0.819493681192398 4.627368320617099
-2.18354277312756 -0.851824358105659 4.888663355349742
-2.41615988314152 -0.833373591303825 5.164713017431095
-2.48481549322605 -0.807324275374413 5.456350460956192
-2.6322914659977 -0.809027999639511 5.764455885989418
};
\addlegendentry{DNN}
\addplot [
  opacity=0.7,
  fill=gelb,
  draw=gelb!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-1.03540316224098 -1.20861977338791 1.381976597885342
-1.12680315971375 -1.15960940718651 1.4600130968463743
-1.24142535030842 -1.19128413498402 1.5424561068723648
-1.2675616890192 -1.13345257937908 1.6295544517832456
-1.16472326219082 -1.21103681623936 1.7215710058103635
-1.31677508354187 -1.13681718707085 1.8187834869853956
-1.27934508025646 -1.23302347958088 1.9214852953298043
-1.45695775747299 -1.14771664142609 2.0299863983745925
-1.25632300972939 -1.11612796783447 2.1446142666829755
-1.29140540957451 -1.12819790840149 2.2657148621995042
-1.43289297819138 -1.20405167341232 2.393653682408597
-1.48780636489391 -1.18206031620502 2.528816863453901
-1.58077128231525 -1.19785778224468 2.6716123455478273
-1.50224544107914 -1.16234056651592 2.8224711041886312
-1.36296913027763 -1.21279045939445 2.9818484509010053
-1.59376837313175 -1.16057299077511 3.1502254074259946
-1.89195372164249 -1.09464220702648 3.328110157507712
-1.79786950349808 -1.16966992616653 3.516039580658551
-1.80258736014366 -1.09169259667397 3.714580872531985
-1.85766883194447 -1.12586043775082 3.9243332567934606
-1.84644773602486 -1.0991396009922 4.1459297936560295
-1.80957071483135 -1.10050715506077 4.380039290539127
-1.68194390833378 -1.15841172635555 4.627368320617099
-1.66048683226109 -1.13942466676235 4.888663355349742
-2.09189362823963 -1.09032683074474 5.164713017431095
-2.05094158649445 -1.08675509691238 5.456350460956192
-2.18844532966614 -1.18452250957489 5.764455885989418
};
\addlegendentry{DNN $\delta = 0.25$}
\addplot [
  opacity=0.7,
  fill=lila,
  draw=lila!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-0.749796479940414 -1.63829550147057 1.381976597885342
-0.815370827913284 -1.70647487044334 1.4600130968463743
-0.906731933355331 -1.65498688817024 1.5424561068723648
-0.878796577453613 -1.6814661026001 1.6295544517832456
-0.766123682260513 -1.68346479535103 1.7215710058103635
-0.922881811857224 -1.62969633936882 1.8187834869853956
-1.01219013333321 -1.5683488547802 1.9214852953298043
-1.01643666625023 -1.61796554923058 2.0299863983745925
-0.878213793039322 -1.56687930226326 2.1446142666829755
-0.868593454360962 -1.79628849029541 2.2657148621995042
-1.07654973864555 -1.61703541874886 2.393653682408597
-1.14709883928299 -1.57571494579315 2.528816863453901
-1.05735629796982 -1.57103896141052 2.6716123455478273
-1.08990594744682 -1.66706040501595 2.8224711041886312
-1.05372607707977 -1.73426628112793 2.9818484509010053
-1.20518431067467 -1.57846108078957 3.1502254074259946
-1.39974549412727 -1.52690306305885 3.328110157507712
-1.38533428311348 -1.71715304255486 3.516039580658551
-1.32426783442497 -1.58710435032845 3.714580872531985
-1.4209021627903 -1.54698237776756 3.9243332567934606
-1.42570286989212 -1.50099962949753 4.1459297936560295
-1.36839225888252 -1.5325303375721 4.380039290539127
-1.26189604401588 -1.58541485667229 4.627368320617099
-1.24937951564789 -1.57850801944733 4.888663355349742
-1.5131750702858 -1.52508109807968 5.164713017431095
-1.5536642074585 -1.5191251039505 5.456350460956192
-1.57941877841949 -1.51307970285416 5.764455885989418
};
\addlegendentry{DNN $\delta = 0.5$}
\addplot [
  opacity=0.7,
  fill=apfelgruen,
  draw=apfelgruen!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-1.0829658806324 -1.7126701772213 1.381976597885342
-1.09049797058105 -1.60790622234344 1.4600130968463743
-1.22044891119003 -1.67115747928619 1.5424561068723648
-1.11027613282204 -1.60868927836418 1.6295544517832456
-1.02058440446854 -1.68975681066513 1.7215710058103635
-1.23488858342171 -1.5432097017765 1.8187834869853956
-1.24343991279602 -1.53668850660324 1.9214852953298043
-1.3607993721962 -1.76151096820831 2.0299863983745925
-1.12002342939377 -1.62016749382019 2.1446142666829755
-1.28083616495132 -1.59009099006653 2.2657148621995042
-1.34063139557838 -1.58397004008293 2.393653682408597
-1.43095046281815 -1.67507499456406 2.528816863453901
-1.39574036002159 -1.59899398684502 2.6716123455478273
-1.44945204257965 -1.58787399530411 2.8224711041886312
-1.2823586165905 -1.79618671536446 2.9818484509010053
-1.58692747354507 -1.58068150281906 3.1502254074259946
-1.83669313788414 -1.41928687691689 3.328110157507712
-1.70435130596161 -1.52926832437515 3.516039580658551
-1.74621239304543 -1.47054806351662 3.714580872531985
-1.65293678641319 -1.6503594815731 3.9243332567934606
-1.87790617346764 -1.54225185513496 4.1459297936560295
-1.79658189415932 -1.48621633648872 4.380039290539127
-1.52860954403877 -1.60793766379356 4.627368320617099
-1.56415417790413 -1.53208717703819 4.888663355349742
-1.88006237149239 -1.55954405665398 5.164713017431095
-1.91964849829674 -1.56586423516273 5.456350460956192
-2.14605808258057 -1.55203431844711 5.764455885989418
};
\addlegendentry{E/D $\mathbf {\tilde x} \in \mathbb R^1$}
\addplot [
  opacity=0.7,
  fill=rot,
  draw=rot!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-1.04123815894127 -1.63386985659599 1.381976597885342
-1.11696109175682 -1.59918174147606 1.4600130968463743
-1.19070157408714 -1.57629922032356 1.5424561068723648
-1.23605489730835 -1.57350361347198 1.6295544517832456
-1.05859220027924 -1.69680505990982 1.7215710058103635
-1.23777195811272 -1.58044144511223 1.8187834869853956
-1.21969923377037 -1.636613458395 1.9214852953298043
-1.3150529563427 -1.54340729117393 2.0299863983745925
-1.12075179815292 -1.59338116645813 2.1446142666829755
-1.14710032939911 -1.69471621513367 2.2657148621995042
-1.45520329475403 -1.52324259281158 2.393653682408597
-1.52933478355408 -1.60774648189545 2.528816863453901
-1.43060684204102 -1.57388508319855 2.6716123455478273
-1.45331844687462 -1.66666075587273 2.8224711041886312
-1.38596698641777 -1.62535324692726 2.9818484509010053
-1.59918531775475 -1.58269599080086 3.1502254074259946
-1.8902362883091 -1.52672573924065 3.328110157507712
-1.80471211671829 -1.48235112428665 3.516039580658551
-1.8013833463192 -1.50572493672371 3.714580872531985
-1.62620633840561 -1.6489776968956 3.9243332567934606
-1.73589497804642 -1.54565513134003 4.1459297936560295
-1.57421737909317 -1.72644078731537 4.380039290539127
-1.55704125761986 -1.51685461401939 4.627368320617099
-1.69627249240875 -1.55819535255432 4.888663355349742
-1.86714664101601 -1.70986279845238 5.164713017431095
-2.03083381056786 -1.60262808203697 5.456350460956192
-2.13878244161606 -1.6225928068161 5.764455885989418
};
\addlegendentry{E/D $\mathbf {\tilde x} \in \mathbb R^2$}
\addplot [
  opacity=0.7,
  fill=hellgrau,
  draw=hellgrau!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-0.549053102731705 -2.43048921227455 1.381976597885342
-0.587111115455627 -2.40690141916275 1.4600130968463743
-0.709033310413361 -2.37911015748978 1.5424561068723648
-0.582079142332077 -2.46655449271202 1.6295544517832456
-0.504338294267654 -2.4912916123867 1.7215710058103635
-0.603205114603043 -2.4302838742733 1.8187834869853956
-0.668203830718994 -2.40330338478088 1.9214852953298043
-0.62495693564415 -2.45905533432961 2.0299863983745925
-0.601890236139297 -2.41866067051888 2.1446142666829755
-0.604251176118851 -2.39333048462868 2.2657148621995042
-0.788909196853638 -2.33204156160355 2.393653682408597
-0.733640193939209 -2.36204028129578 2.528816863453901
-0.631045252084732 -2.44971737265587 2.6716123455478273
-0.684693604707718 -2.48870179057121 2.8224711041886312
-0.652655959129333 -2.51303434371948 2.9818484509010053
-0.759590715169907 -2.41259261965752 3.1502254074259946
-0.966454595327377 -2.35035881400108 3.328110157507712
-0.865256637334824 -2.36566856503487 3.516039580658551
-0.820759385824203 -2.36449405550957 3.714580872531985
-0.926476567983627 -2.36113652586937 3.9243332567934606
-0.94069316983223 -2.32520505785942 4.1459297936560295
-0.854757279157639 -2.39922657608986 4.380039290539127
-0.694089084863663 -2.47419789433479 4.627368320617099
-0.598186552524567 -2.56409078836441 4.888663355349742
-0.675978660583496 -2.58805423974991 5.164713017431095
-0.731642842292786 -2.57527053356171 5.456350460956192
-0.752871930599213 -2.57070988416672 5.764455885989418
};
\addlegendentry{E/D $\mathbf {\tilde x} = (\alpha ~ \beta)$}
\addplot [
  opacity=0.7,
  fill=mittelblau,
  draw=mittelblau!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-0.431972742080688 -2.96342968940735 1.381976597885342
-0.473262667655945 -2.93164104223251 1.4600130968463743
-0.669779777526855 -2.87965565919876 1.5424561068723648
-0.528989434242249 -2.93259799480438 1.6295544517832456
-0.348961353302002 -3.01147639751434 1.7215710058103635
-0.430221855640411 -2.9854553937912 1.8187834869853956
-0.551033318042755 -2.92940616607666 1.9214852953298043
-0.457175672054291 -3.00997197628021 2.0299863983745925
-0.30644953250885 -3.05028289556503 2.1446142666829755
-0.425398945808411 -2.9920619726181 2.2657148621995042
-0.700243711471558 -2.84716606140137 2.393653682408597
-0.717092454433441 -2.87183552980423 2.528816863453901
-0.533137321472168 -2.96047180891037 2.6716123455478273
-0.523231327533722 -2.96638160943985 2.8224711041886312
-0.609318912029266 -2.96669185161591 2.9818484509010053
-0.737138390541077 -2.90273219347 3.1502254074259946
-0.943970382213593 -2.82148122787476 3.328110157507712
-0.843344032764435 -2.84299403429031 3.516039580658551
-0.812307894229889 -2.83580631017685 3.714580872531985
-0.802411437034607 -2.84221202135086 3.9243332567934606
-0.783020853996277 -2.82554805278778 4.1459297936560295
-0.709816217422485 -2.84306943416595 4.380039290539127
-0.539151430130005 -2.90024995803833 4.627368320617099
-0.570806860923767 -2.88443177938461 4.888663355349742
-0.781497657299042 -2.8745624423027 5.164713017431095
-0.883097052574158 -2.89983212947845 5.456350460956192
-0.870244801044464 -2.8383070230484 5.764455885989418
};
\addlegendentry{E/D $\mathbf {\tilde x} = (\alpha)$}
%\addplot [
%  opacity=0.7,
%  fill=anthrazit!50!yellow,
%  draw=anthrazit!50!black,
%  mark=*,
%  only marks,
%  scatter,
%  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
%  scatter/@post marker code/.style={},
%  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
%]
%table{%
%x  y  sizedata
%-1.52844041585922 0 1.5424561068723648
%-1.5655717253685 0 1.9214852953298043
%-1.59894302487373 0 2.393653682408597
%-1.69972032308578 0 2.9818484509010053
%-1.70361489057541 0 3.714580872531985
%};
%\addlegendentry{Near. Neigh.}
\addplot [
  opacity=0.9,
  fill=black,
  draw=black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
0 0 5
};
\addlegendentry{Perfect (TDD)}

\addplot [
  fill=pink,
  draw=pink!50!black,
  mark=*,
  only marks,
  scatter,
  scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize*0.8},
  scatter/@post marker code/.style={},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table{%
x  y  sizedata
-0.204629648997463 -8.40188409185982 1.381976597885342
-0.331382857019218 -8.34598918672804 1.5424561068723648
-0.557546781611327 -8.24265848494121 1.7215710058103635
-0.0944810391375661 -8.46673178530346 1.9214852953298043
-0.493355612070555 -8.28740224507156 2.1446142666829755
-0.142112914139714 -8.46418937330684 2.393653682408597
-0.0042336198500923 -8.62244711352583 2.6716123455478273
-0.783536169297719 -8.70995327307674 2.9818484509010053
-0.599742122658053 -8.28701605323094 3.328110157507712
-1.42732100438097 -7.8737297953548 3.714580872531985
-1.28589285448141 -7.94161347968895 4.1459297936560295
-0.75937215927647 -8.16646485407191 4.627368320617099
-2.57882088687502 -8.522061781643 5.164713017431095
-1.50514198283304 -8.61648292202502 5.764455885989418
};
\addlegendentry{Princ. Comp.}

%\node (nnbl) at (axis cs:-1.8, -0.5) {Nearest Neighbor Baseline};
%\draw [-latex] (nnbl) -- (axis cs:-1.62, -0.08);

\node [align=center] (perfect) at (axis cs:-0.5, -0.9) {Perfect\\(TDD)};
\draw [-latex, shorten >= 0.2cm] (perfect) -- (axis cs:0, 0);

\coordinate (zoomedt) at (axis cs: -3.2, 0);
\coordinate (zoomedb) at (axis cs: -3.2, -3.2);
\end{axis}

\draw [black!90!white, dashed] (zoomt) -- (zoomedt);
\draw [black!90!white, dashed] (zoomb) -- (zoomedb);

\end{tikzpicture}
